NDKF: A Neural-Enhanced Distributed Kalman Filter for Nonlinear Multi-Sensor Estimation

We propose a Neural-Enhanced Distributed Kalman Filter (NDKF) for multi-sensor state estimation in nonlinear systems. Unlike traditional Kalman filters that rely on explicit analytical models and assume centralized fusion, NDKF leverages neural networks to replace analytical process and measurement models with learned mappings while each node performs local prediction and update steps and exchanges only compact posterior summaries with its neighbors. This distributed design reduces communication overhead and avoids a central fusion bottleneck. We provide sufficient mean-square stability conditions under bounded Jacobians and well-conditioned innovations, together with practically checkable proxies such as Jacobian norm control and innovation monitoring. We also discuss consistency under learned-model mismatch, including covariance inflation and covariance-intersection fusion when cross-correlations are uncertain. Simulations on a 2D nonlinear system with four partially observing nodes show that NDKF outperforms a distributed EKF baseline under model mismatch and yields improved estimation accuracy with modest communication requirements.

==> tikz-diagram.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    >=Latex,
    node distance=4mm and 5mm,
    block/.style={
        draw,
        rounded corners,
        thick,
        align=center,
        fill=gray!10,
        minimum height=8mm,
        text width=3.05cm,
        inner sep=4pt
    },
    model/.style={
        draw,
        rounded corners,
        thick,
        align=center,
        fill=blue!8,
        minimum height=8mm,
        text width=2.65cm,
        inner sep=4pt
    },
    io/.style={
        draw,
        rounded corners,
        align=center,
        fill=green!8,
        minimum height=8mm,
        text width=1.45cm,
        inner sep=3pt
    },
    msg/.style={
        draw,
        rounded corners,
        align=center,
        fill=orange!10,
        minimum height=8mm,
        text width=1.55cm,
        inner sep=3pt
    },
    flow/.style={->, thick}
]

\node[block] (pred) {Prediction\\
use $f_{\theta_f}$ and $\mathbf{F}_{\theta_f,k}$\\
compute $\hat{\mathbf{x}}_{k+1|k},\ \mathbf{P}_{k+1|k}$};

\node[block, below=of pred] (upd) {Local update at node $i$\\
use $h_{\theta_{h,i},i}$ and $\mathbf{H}_{\theta_{h,i},i,k}$\\
compute $\hat{\mathbf{x}}_{k+1|k+1,i},\ \mathbf{P}_{k+1|k+1,i}$};

\node[block, below=of upd] (pack) {Information packaging\\
$\mathbf{W}_i=\mathbf{P}_{k+1|k+1,i}^{-1}$\\
$\mathbf{z}_i=\mathbf{W}_i\hat{\mathbf{x}}_{k+1|k+1,i}$};

\node[block, below=of pack] (fusion) {Neighbor fusion\\
exchange $(\mathbf{W}_j,\mathbf{z}_j)$\\
consensus or covariance intersection};

\node[io, below=of fusion, text width=2.7cm] (post) {Output fused posterior\\
$\hat{\mathbf{x}}_{k+1|k+1,i}^{(\mathrm{fusion})}$\\
$\mathbf{P}_{k+1|k+1,i}^{(\mathrm{fusion})}$};

\node[io, left=of pred] (prior) {Input posterior\\
$\hat{\mathbf{x}}_{k|k,i}$\\
$\mathbf{P}_{k|k,i}$};

\node[model, above=of pred] (dyn) {Shared dynamics NN\\
$f_{\theta_f}(\mathbf{x},\mathbf{u})$\\
{\tiny 3 hidden layers, 128 units}};

\node[model, right=of upd, text width=1.75cm,yshift=0.5cm] (measnn) {Node-$i$\\
meas. NN\\
$h_{\theta_{h,i},i}$};

\node[io, below=0.3mm of measnn, text width=1.75cm] (measy) {Local\\
measurement\\
$\mathbf{y}_{k+1,i}$};

\node[msg, right=of fusion, text width=2.05cm] (msgs) {Neighbor messages\\
$\{(\mathbf{W}_j,\mathbf{z}_j)\}_{j\in\mathcal{N}_i}$};

\draw[flow] (msgs) to (fusion);

\node[
    draw,
    dashed,
    rounded corners,
    inner sep=4pt,
    fit=(pred)(upd)(pack)(fusion),
    label={[font=\tiny,xshift=1.1cm,yshift=-0.1cm]Node $i$ runtime pipeline}
] (runtime) {};

\draw[flow] (prior) to (pred);
\draw[flow] (dyn) to (pred);
\draw[flow] (pred) to (upd);
\draw[flow] (upd) to (pack);
\draw[flow] (pack) to (fusion);
\draw[flow] (fusion) to (post);

\draw[flow] (measnn.west) to (upd.east);
\draw[flow] (measy.west) to (upd.east);

\node[align=center, font=\tiny] at ($(fusion.south)+(0,-2.5mm)$)
{Only posterior summaries are \;\; exchanged across neighbors\;\;};

\node[align=center, font=\tiny] at ($(post.west)+(-1.3cm,-0.25cm)$)
{used as input posterior\\for the next step};

\node [coordinate, left of=prior, node distance=1.2cm] (coord1) {};
\draw[dashed] (post.west) -| (coord1);
\draw[->,dashed] (coord1) -- (prior.west);

\end{tikzpicture}
